VISTA3D: A Unified Segmentation Foundation Model For 3D Medical Imaging

Foundation models for interactive segmentation in 2D natural images and videos have sparked significant interest in building 3D foundation models for medical imaging. However, the domain gaps and clinical use cases for 3D medical imaging require a dedicated model that diverges from existing 2D solutions. Specifically, such foundation models should support a full workflow that can actually reduce human effort. Treating 3D medical images as sequences of 2D slices and reusing interactive 2D foundation models seems straightforward, but 2D annotation is too time-consuming for 3D tasks. Moreover, for large cohort analysis, it's the highly accurate automatic segmentation models that reduce the most human effort. However, these models lack support for interactive corrections and lack zero-shot ability for novel structures, which is a key feature of "foundation". While reusing pre-trained 2D backbones in 3D enhances zero-shot potential, their performance on complex 3D structures still lags behind leading 3D models. To address these issues, we present VISTA3D, Versatile Imaging SegmenTation and Annotation model, that targets to solve all these challenges and requirements with one unified foundation model. VISTA3D is built on top of the well-established 3D segmentation pipeline, and it is the first model to achieve state-of-the-art performance in both 3D automatic (supporting 127 classes) and 3D interactive segmentation, even when compared with top 3D expert models on large and diverse benchmarks. Additionally, VISTA3D's 3D interactive design allows efficient human correction, and a novel 3D supervoxel method that distills 2D pretrained backbones grants VISTA3D top 3D zero-shot performance. We believe the model, recipe, and insights represent a promising step towards a clinically useful 3D foundation model. Code and weights are publicly available at https://github.com/Project-MONAI/VISTA.

==> (inline-0) <==
\begin{longtable}{lllllll}
\caption{Dice score of all the classes on the test datasets.}\\
\label{t:dice}
\tiny

                             & \begin{tabular}[c]{@{}c@{}}\textbf{Auto-} \\ \textbf{3dSeg}\end{tabular} & \textbf{nnUNet} & \begin{tabular}[c]{@{}c@{}}\textbf{TotalSeg-} \\ \textbf{mentator}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{VISTA3D} \\ \textbf{auto}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{VISTA3D} \\ \textbf{point}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{VISTA3D}\\  \textbf{auto + point}\end{tabular} \\
\hline
\multicolumn{7}{l}{\textbf{MSD03 Hepatic Tumor}}                                                                                                                                                                                                                     \\  
liver                        & 0.943     & 0.947  & 0.942            & 0.959                                                   & 0.874                                                    & 0.961                                                           \\
hepatic tumor                & 0.616     & 0.617  & -                & 0.588                                                   & 0.701                                                    & 0.687                                                           \\\hline
\multicolumn{7}{l}{\textbf{MSD06 Lung Tumor}}                                                                                                                                                                                                                        \\
lung tumor                   & 0.562     & 0.554  & -                & 0.614                                                   & 0.682                                                    & 0.719                                                           \\\hline
\multicolumn{7}{l}{\textbf{MSD07 Pancreatic Tumor}}                                                                                                                                                                                                                  \\
pancreas                     & 0.785     & 0.789  & 0.775            & 0.819                                                   & 0.802                                                    & 0.840                                                           \\
pancreatic tumor             & 0.485     & 0.488  & -                & 0.324                                                   & 0.603                                                    & 0.638                                                           \\\hline
\multicolumn{7}{l}{\textbf{MSD08 Hepatic Tumor}}                                                                                                                                                                                                                     \\
hepatic vessel               & 0.627     & 0.584  & -                & 0.553                                                   & 0.582                                                    & 0.670                                                           \\
hepatic tumor                & 0.683     & 0.659  & -                & 0.682                                                   & 0.733                                                    & 0.757                                                           \\\hline
\multicolumn{7}{l}{\textbf{MSD09 Spleen}}                                                                                                                                                                                                                            \\
spleen                       & 0.965     & 0.967  & 0.935            & 0.952                                                   & 0.938                                                    & 0.954                                                           \\\hline
\multicolumn{7}{l}{\textbf{MSD10 Colon Tumor}}                                                                                                                                                                                                                       \\
colon cancer primaries       & 0.475     & 0.473  & -                & 0.439                                                   & 0.609                                                    & 0.633                                                           \\\hline
\multicolumn{7}{l}{\textbf{AeroPath}}                                                                                                                                                                                                                                \\
lung                         & 0.982     & 0.974  & 0.957            & -                                                       & -                                                        & -                                                               \\
airway                       & 0.896     & 0.899  & -                & 0.852                                                   & 0.819                                                    & 0.867                                                           \\\hline
\multicolumn{7}{l}{\textbf{Bone Lesions}}                                                                                                                                                                                                                            \\
bone lesions                 & 0.343     & 0.396  & -                & 0.491                                                   & 0.536                                                    & 0.585                                                           \\\hline
\multicolumn{7}{l}{\textbf{BTCV-Abdomen}}                                                                                                                                                                                                                            \\
spleen                       & 0.954     & 0.962  & 0.951            & 0.944                                                   & 0.950                                                    & 0.955                                                           \\
right kidney                 & 0.936     & 0.951  & 0.941            & 0.943                                                   & 0.937                                                    & 0.945                                                           \\
left kidney                  & 0.942     & 0.932  & 0.944            & 0.942                                                   & 0.938                                                    & 0.946                                                           \\
gallbladder                  & 0.663     & 0.771  & 0.739            & 0.794                                                   & 0.792                                                    & 0.807                                                           \\
esophagus                    & 0.740     & 0.740  & 0.793            & 0.779                                                   & 0.799                                                    & 0.821                                                           \\
liver                        & 0.964     & 0.961  & 0.970            & 0.967                                                   & 0.715                                                    & 0.969                                                           \\
stomach                      & 0.876     & 0.797  & 0.946            & 0.944                                                   & 0.938                                                    & 0.946                                                           \\
aorta                        & 0.929     & 0.909  & 0.929            & 0.931                                                   & 0.925                                                    & 0.932                                                           \\
inferior vena cava           & 0.834     & 0.827  & 0.854            & 0.842                                                   & 0.729                                                    & 0.856                                                           \\
portal vein and splenic vein & 0.649     & 0.752  & 0.781            & 0.775                                                   & 0.734                                                    & 0.780                                                           \\
pancreas                     & 0.759     & 0.820  & 0.807            & 0.841                                                   & 0.797                                                    & 0.853                                                           \\
right adrenal gland          & 0.604     & 0.661  & 0.696            & 0.692                                                   & 0.673                                                    & 0.699                                                           \\
left adrenal gland           & 0.638     & 0.642  & 0.643            & 0.646                                                   & 0.666                                                    & 0.660                                                           \\\hline
\multicolumn{7}{l}{\textbf{BTCV-Cervix}}                                                                                                                                                                                                                             \\
bladder                      & 0.730     & 0.752  & 0.785            & 0.800                                                   & 0.863                                                    & 0.871                                                           \\
prostate or uterus           & 0.714     & 0.675  & -                & 0.587                                                   & 0.691                                                    & 0.714                                                           \\
rectum                       & 0.719     & 0.688  & -                & -                                                       & -                                                        &                                                                 \\
small bowel                  & 0.466     & 0.527  & 0.437            & 0.544                                                   & 0.608                                                    & 0.679                                                           \\\hline
\multicolumn{7}{l}{\textbf{VerSe}}                                                                                                                                                                                                                                   \\
vertebrae C1                 & 0.795     & 0.862  & 0.875            & 0.859                                                   & 0.844                                                    & 0.863                                                           \\
vertebrae C2                 & 0.867     & 0.852  & 0.909            & 0.881                                                   & 0.862                                                    & 0.890                                                           \\
vertebrae C3                 & 0.804     & 0.844  & 0.882            & 0.828                                                   & 0.863                                                    & 0.869                                                           \\
vertebrae C4                 & 0.796     & 0.874  & 0.877            & 0.857                                                   & 0.811                                                    & 0.868                                                           \\
vertebrae C5                 & 0.794     & 0.855  & 0.878            & 0.851                                                   & 0.861                                                    & 0.864                                                           \\
vertebrae C6                 & 0.808     & 0.816  & 0.877            & 0.865                                                   & 0.863                                                    & 0.874                                                           \\
vertebrae C7                 & 0.798     & 0.822  & 0.892            & 0.857                                                   & 0.878                                                    & 0.887                                                           \\
vertebrae T1                 & 0.832     & 0.800  & 0.901            & 0.847                                                   & 0.898                                                    & 0.897                                                           \\
vertebrae T2                 & 0.817     & 0.840  & 0.887            & 0.862                                                   & 0.899                                                    & 0.905                                                           \\
vertebrae T3                 & 0.808     & 0.837  & 0.836            & 0.848                                                   & 0.892                                                    & 0.894                                                           \\
vertebrae T4                 & 0.777     & 0.775  & 0.790            & 0.844                                                   & 0.896                                                    & 0.903                                                           \\
vertebrae T5                 & 0.745     & 0.794  & 0.776            & 0.827                                                   & 0.898                                                    & 0.908                                                           \\
vertebrae T6                 & 0.713     & 0.782  & 0.766            & 0.818                                                   & 0.905                                                    & 0.913                                                           \\
vertebrae T7                 & 0.723     & 0.887  & 0.742            & 0.822                                                   & 0.912                                                    & 0.919                                                           \\
vertebrae T8                 & 0.710     & 0.847  & 0.759            & 0.791                                                   & 0.912                                                    & 0.920                                                           \\
vertebrae T9                 & 0.722     & 0.826  & 0.810            & 0.804                                                   & 0.916                                                    & 0.925                                                           \\
vertebrae T10                & 0.770     & 0.852  & 0.803            & 0.786                                                   & 0.922                                                    & 0.928                                                           \\
vertebrae T11                & 0.776     & 0.837  & 0.820            & 0.822                                                   & 0.926                                                    & 0.932                                                           \\
vertebrae T12                & 0.835     & 0.798  & 0.879            & 0.870                                                   & 0.927                                                    & 0.931                                                           \\
vertebrae L1                 & 0.873     & 0.871  & 0.915            & 0.864                                                   & 0.930                                                    & 0.936                                                           \\
vertebrae L2                 & 0.822     & 0.800  & 0.871            & 0.811                                                   & 0.929                                                    & 0.932                                                           \\
vertebrae L3                 & 0.787     & 0.876  & 0.798            & 0.752                                                   & 0.927                                                    & 0.928                                                           \\
vertebrae L4                 & 0.755     & 0.773  & 0.722            & 0.707                                                   & 0.930                                                    & 0.932                                                           \\
vertebrae L5                 & 0.740     & 0.763  & 0.716            & 0.735                                                   & 0.913                                                    & 0.919                                                           \\
vertebrae L6                 & 0.434     & 0.475  & -                & -                                                       & -                                                        & -                                                               \\\hline
\multicolumn{7}{l}{\textbf{AbdomenCT-1K}}                                                                                                                                                                                                                            \\
liver                        & 0.978     & 0.982  & 0.969            & 0.974                                                   & 0.896                                                    & 0.976                                                           \\
kidney                       & 0.947     & 0.944  & 0.912            & -                                                       & -                                                        & -                                                               \\
spleen                       & 0.967     & 0.976  & 0.968            & 0.966                                                   & 0.959                                                    & 0.964                                                           \\
pancreas                     & 0.857     & 0.860  & 0.828            & 0.865                                                   & 0.853                                                    & 0.881                                                           \\\hline
\multicolumn{7}{l}{\textbf{AMOS22}}                                                                                                                                                                                                                                  \\
spleen                       & 0.953     & 0.946  & 0.930            & 0.934                                                   & 0.933                                                    & 0.946                                                           \\
right kidney                 & 0.955     & 0.943  & 0.940            & 0.945                                                   & 0.937                                                    & 0.949                                                           \\
left kidney                  & 0.944     & 0.950  & 0.925            & 0.931                                                   & 0.938                                                    & 0.948                                                           \\
gallbladder                  & 0.779     & 0.832  & 0.813            & 0.847                                                   & 0.814                                                    & 0.855                                                           \\
esophagus                    & 0.805     & 0.808  & 0.777            & 0.776                                                   & 0.783                                                    & 0.805                                                           \\
liver                        & 0.971     & 0.972  & 0.958            & 0.959                                                   & 0.901                                                    & 0.960                                                           \\
stomach                      & 0.858     & 0.855  & 0.882            & 0.876                                                   & 0.863                                                    & 0.889                                                           \\
aorta                        & 0.944     & 0.953  & 0.914            & 0.917                                                   & 0.897                                                    & 0.921                                                           \\
inferior vena cava           & 0.889     & 0.870  & 0.809            & 0.855                                                   & 0.669                                                    & 0.865                                                           \\
pancreas                     & 0.809     & 0.840  & 0.773            & 0.797                                                   & 0.757                                                    & 0.828                                                           \\
right adrenal gland          & 0.744     & 0.708  & 0.683            & 0.700                                                   & 0.657                                                    & 0.721                                                           \\
left adrenal gland           & 0.740     & 0.714  & 0.684            & 0.704                                                   & 0.687                                                    & 0.724                                                           \\
duodenum                     & 0.743     & 0.754  & 0.639            & 0.704                                                   & 0.337                                                    & 0.729                                                           \\
bladder                      & 0.824     & 0.808  & 0.809            & 0.826                                                   & 0.819                                                    & 0.847                                                           \\
prostate or uterus           & 0.817     & 0.827  & -                & 0.788                                                   & 0.790                                                    & 0.828                                                           \\\hline
\multicolumn{7}{l}{\textbf{TotalSegmentatorV2}}                                                                                                                                                                                                                      \\
spleen                       & 0.957     & 0.969  & 0.982            & 0.967                                                   & 0.965                                                    & 0.971                                                           \\
right kidney                 & 0.949     & 0.940  & 0.962            & 0.934                                                   & 0.930                                                    & 0.948                                                           \\
left kidney                  & 0.942     & 0.922  & 0.961            & 0.920                                                   & 0.921                                                    & 0.941                                                           \\
gallbladder                  & 0.807     & 0.843  & 0.896            & 0.827                                                   & 0.782                                                    & 0.833                                                           \\
liver                        & 0.964     & 0.965  & 0.982            & 0.968                                                   & 0.944                                                    & 0.974                                                           \\
stomach                      & 0.929     & 0.935  & 0.960            & 0.931                                                   & 0.917                                                    & 0.939                                                           \\
aorta                        & 0.954     & 0.961  & 0.961            & 0.959                                                   & 0.949                                                    & 0.965                                                           \\
inferior vena cava           & 0.892     & 0.902  & 0.896            & 0.883                                                   & 0.695                                                    & 0.896                                                           \\
portal vein and splenic vein & 0.757     & 0.830  & 0.835            & 0.801                                                   & 0.744                                                    & 0.818                                                           \\
pancreas                     & 0.845     & 0.856  & 0.917            & 0.860                                                   & 0.833                                                    & 0.877                                                           \\
right adrenal gland          & 0.805     & 0.877  & 0.909            & 0.863                                                   & 0.834                                                    & 0.869                                                           \\
left adrenal gland           & 0.808     & 0.866  & 0.914            & 0.873                                                   & 0.851                                                    & 0.881                                                           \\
left lung upper lobe         & 0.943     & 0.939  & 0.979            & 0.953                                                   & 0.931                                                    & 0.955                                                           \\
left lung lower lobe         & 0.928     & 0.953  & 0.964            & 0.938                                                   & 0.899                                                    & 0.944                                                           \\
right lung upper lobe        & 0.896     & 0.912  & 0.919            & 0.878                                                   & 0.872                                                    & 0.905                                                           \\
right lung middle lobe       & 0.905     & 0.939  & 0.952            & 0.916                                                   & 0.909                                                    & 0.930                                                           \\
right lung lower lobe        & 0.928     & 0.950  & 0.974            & 0.943                                                   & 0.893                                                    & 0.951                                                           \\
vertebrae L5                 & 0.909     & 0.930  & 0.946            & 0.916                                                   & 0.916                                                    & 0.933                                                           \\
vertebrae L4                 & 0.899     & 0.929  & 0.947            & 0.899                                                   & 0.917                                                    & 0.933                                                           \\
vertebrae L3                 & 0.892     & 0.927  & 0.967            & 0.925                                                   & 0.934                                                    & 0.957                                                           \\
vertebrae L2                 & 0.925     & 0.928  & 0.975            & 0.936                                                   & 0.950                                                    & 0.968                                                           \\
vertebrae L1                 & 0.904     & 0.917  & 0.967            & 0.919                                                   & 0.934                                                    & 0.955                                                           \\
vertebrae T12                & 0.902     & 0.912  & 0.961            & 0.902                                                   & 0.930                                                    & 0.948                                                           \\
vertebrae T11                & 0.899     & 0.922  & 0.970            & 0.900                                                   & 0.930                                                    & 0.952                                                           \\
vertebrae T10                & 0.900     & 0.918  & 0.972            & 0.901                                                   & 0.937                                                    & 0.955                                                           \\
vertebrae T9                 & 0.886     & 0.918  & 0.976            & 0.901                                                   & 0.936                                                    & 0.960                                                           \\
vertebrae T8                 & 0.882     & 0.893  & 0.967            & 0.872                                                   & 0.913                                                    & 0.949                                                           \\
vertebrae T7                 & 0.822     & 0.886  & 0.920            & 0.831                                                   & 0.890                                                    & 0.920                                                           \\
vertebrae T6                 & 0.840     & 0.902  & 0.943            & 0.878                                                   & 0.910                                                    & 0.933                                                           \\
vertebrae T5                 & 0.869     & 0.923  & 0.944            & 0.891                                                   & 0.904                                                    & 0.930                                                           \\
vertebrae T4                 & 0.876     & 0.910  & 0.948            & 0.887                                                   & 0.910                                                    & 0.935                                                           \\
vertebrae T3                 & 0.888     & 0.926  & 0.950            & 0.895                                                   & 0.903                                                    & 0.935                                                           \\
vertebrae T2                 & 0.909     & 0.918  & 0.967            & 0.920                                                   & 0.922                                                    & 0.949                                                           \\
vertebrae T1                 & 0.907     & 0.945  & 0.969            & 0.933                                                   & 0.926                                                    & 0.950                                                           \\
vertebrae C7                 & 0.894     & 0.943  & 0.964            & 0.923                                                   & 0.901                                                    & 0.937                                                           \\
vertebrae C6                 & 0.839     & 0.840  & 0.941            & 0.882                                                   & 0.864                                                    & 0.917                                                           \\
vertebrae C5                 & 0.797     & 0.852  & 0.915            & 0.825                                                   & 0.852                                                    & 0.862                                                           \\
vertebrae C4                 & 0.860     & 0.859  & 0.944            & 0.904                                                   & 0.881                                                    & 0.917                                                           \\
vertebrae C3                 & 0.857     & 0.936  & 0.956            & 0.905                                                   & 0.905                                                    & 0.926                                                           \\
vertebrae C2                 & 0.908     & 0.953  & 0.972            & 0.910                                                   & 0.872                                                    & 0.933                                                           \\
vertebrae C1                 & 0.884     & 0.862  & 0.935            & 0.894                                                   & 0.848                                                    & 0.896                                                           \\
esophagus                    & 0.874     & 0.913  & 0.952            & 0.907                                                   & 0.886                                                    & 0.916                                                           \\
trachea                      & 0.926     & 0.945  & 0.974            & 0.941                                                   & 0.910                                                    & 0.946                                                           \\
brain                        & 0.870     & 0.946  & 0.943            & 0.894                                                   & 0.892                                                    & 0.903                                                           \\
left iliac artery            & 0.822     & 0.896  & 0.916            & 0.895                                                   & 0.872                                                    & 0.906                                                           \\
right iliac artery           & 0.820     & 0.879  & 0.915            & 0.875                                                   & 0.877                                                    & 0.899                                                           \\
left iliac vena              & 0.841     & 0.898  & 0.941            & 0.917                                                   & 0.899                                                    & 0.925                                                           \\
right iliac vena             & 0.834     & 0.884  & 0.919            & 0.890                                                   & 0.846                                                    & 0.908                                                           \\
small bowel                  & 0.854     & 0.868  & 0.918            & 0.834                                                   & 0.840                                                    & 0.865                                                           \\
duodenum                     & 0.779     & 0.805  & 0.900            & 0.822                                                   & 0.596                                                    & 0.848                                                           \\
colon                        & 0.882     & 0.882  & 0.948            & 0.898                                                   & 0.819                                                    & 0.906                                                           \\
left rib 1                   & 0.914     & 0.938  & 0.948            & 0.909                                                   & 0.875                                                    & 0.918                                                           \\
left rib 2                   & 0.934     & 0.927  & 0.966            & 0.932                                                   & 0.909                                                    & 0.943                                                           \\
left rib 3                   & 0.906     & 0.929  & 0.950            & 0.910                                                   & 0.885                                                    & 0.907                                                           \\
left rib 4                   & 0.908     & 0.936  & 0.947            & 0.903                                                   & 0.887                                                    & 0.927                                                           \\
left rib 5                   & 0.878     & 0.895  & 0.933            & 0.889                                                   & 0.889                                                    & 0.928                                                           \\
left rib 6                   & 0.865     & 0.912  & 0.925            & 0.866                                                   & 0.884                                                    & 0.916                                                           \\
left rib 7                   & 0.885     & 0.907  & 0.942            & 0.877                                                   & 0.901                                                    & 0.934                                                           \\
left rib 8                   & 0.902     & 0.888  & 0.955            & 0.890                                                   & 0.910                                                    & 0.941                                                           \\
left rib 9                   & 0.910     & 0.901  & 0.953            & 0.897                                                   & 0.916                                                    & 0.944                                                           \\
left rib 10                  & 0.911     & 0.883  & 0.949            & 0.893                                                   & 0.906                                                    & 0.937                                                           \\
left rib 11                  & 0.891     & 0.894  & 0.949            & 0.903                                                   & 0.911                                                    & 0.938                                                           \\
left rib 12                  & 0.885     & 0.873  & 0.912            & 0.883                                                   & 0.871                                                    & 0.909                                                           \\
right rib 1                  & 0.905     & 0.938  & 0.945            & 0.907                                                   & 0.875                                                    & 0.912                                                           \\
right rib 2                  & 0.933     & 0.946  & 0.959            & 0.924                                                   & 0.888                                                    & 0.929                                                           \\
right rib 3                  & 0.906     & 0.938  & 0.931            & 0.891                                                   & 0.854                                                    & 0.900                                                           \\
right rib 4                  & 0.928     & 0.942  & 0.949            & 0.906                                                   & 0.882                                                    & 0.926                                                           \\
right rib 5                  & 0.905     & 0.893  & 0.916            & 0.876                                                   & 0.877                                                    & 0.914                                                           \\
right rib 6                  & 0.900     & 0.929  & 0.951            & 0.886                                                   & 0.907                                                    & 0.932                                                           \\
right rib 7                  & 0.903     & 0.914  & 0.960            & 0.884                                                   & 0.915                                                    & 0.942                                                           \\
right rib 8                  & 0.888     & 0.928  & 0.959            & 0.887                                                   & 0.913                                                    & 0.941                                                           \\
right rib 9                  & 0.892     & 0.928  & 0.950            & 0.890                                                   & 0.920                                                    & 0.946                                                           \\
right rib 10                 & 0.900     & 0.927  & 0.949            & 0.896                                                   & 0.916                                                    & 0.945                                                           \\
right rib 11                 & 0.880     & 0.924  & 0.933            & 0.885                                                   & 0.891                                                    & 0.924                                                           \\
right rib 12                 & 0.885     & 0.906  & 0.917            & 0.883                                                   & 0.880                                                    & 0.907                                                           \\
left humerus                 & 0.911     & 0.867  & 0.930            & 0.854                                                   & 0.881                                                    & 0.903                                                           \\
right humerus                & 0.916     & 0.794  & 0.940            & 0.873                                                   & 0.884                                                    & 0.913                                                           \\
left scapula                 & 0.910     & 0.949  & 0.959            & 0.911                                                   & 0.887                                                    & 0.921                                                           \\
right scapula                & 0.916     & 0.923  & 0.959            & 0.922                                                   & 0.887                                                    & 0.920                                                           \\
left clavicula               & 0.955     & 0.917  & 0.975            & 0.952                                                   & 0.931                                                    & 0.956                                                           \\
right clavicula              & 0.937     & 0.940  & 0.973            & 0.945                                                   & 0.933                                                    & 0.952                                                           \\
left femur                   & 0.944     & 0.882  & 0.970            & 0.940                                                   & 0.944                                                    & 0.954                                                           \\
right femur                  & 0.944     & 0.911  & 0.980            & 0.945                                                   & 0.957                                                    & 0.959                                                           \\
left hip                     & 0.944     & 0.937  & 0.975            & 0.947                                                   & 0.938                                                    & 0.955                                                           \\
right hip                    & 0.939     & 0.932  & 0.986            & 0.950                                                   & 0.961                                                    & 0.959                                                           \\
sacrum                       & 0.925     & 0.933  & 0.958            & 0.915                                                   & 0.895                                                    & 0.922                                                           \\
left gluteus maximus         & 0.925     & 0.927  & 0.977            & 0.940                                                   & 0.938                                                    & 0.949                                                           \\
right gluteus maximus        & 0.917     & 0.930  & 0.978            & 0.937                                                   & 0.937                                                    & 0.949                                                           \\
left gluteus medius          & 0.919     & 0.926  & 0.973            & 0.931                                                   & 0.923                                                    & 0.923                                                           \\
right gluteus medius         & 0.908     & 0.927  & 0.978            & 0.938                                                   & 0.937                                                    & 0.946                                                           \\
left gluteus minimus         & 0.875     & 0.917  & 0.965            & 0.914                                                   & 0.903                                                    & 0.919                                                           \\
right gluteus minimus        & 0.876     & 0.920  & 0.967            & 0.915                                                   & 0.896                                                    & 0.921                                                           \\
left autochthon              & 0.939     & 0.934  & 0.978            & 0.951                                                   & 0.932                                                    & 0.953                                                           \\
right autochthon             & 0.941     & 0.932  & 0.976            & 0.941                                                   & 0.927                                                    & 0.947                                                           \\
left iliopsoas               & 0.876     & 0.910  & 0.965            & 0.921                                                   & 0.898                                                    & 0.926                                                           \\
right iliopsoas              & 0.876     & 0.916  & 0.952            & 0.907                                                   & 0.898                                                    & 0.914                                                           \\
bladder                      & 0.890     & 0.906  & 0.934            & 0.899                                                   & 0.895                                                    & 0.915                                                           \\
left atrial appendage        & 0.863     & 0.900  & 0.942            & 0.901                                                   & 0.873                                                    & 0.910                                                           \\
brachiocephalic trunk        & 0.872     & 0.899  & 0.936            & 0.892                                                   & 0.888                                                    & 0.915                                                           \\
left brachiocephalic vein    & 0.881     & 0.919  & 0.945            & 0.903                                                   & 0.885                                                    & 0.898                                                           \\
right brachiocephalic vein   & 0.862     & 0.909  & 0.922            & 0.884                                                   & 0.869                                                    & 0.901                                                           \\
left common carotid artery   & 0.826     & 0.884  & 0.925            & 0.868                                                   & 0.828                                                    & 0.891                                                           \\
right common carotid artery  & 0.755     & 0.858  & 0.885            & 0.811                                                   & 0.784                                                    & 0.844                                                           \\
costal cartilages            & 0.844     & 0.868  & 0.888            & 0.856                                                   & 0.833                                                    & 0.864                                                           \\
heart                        & 0.932     & 0.928  & 0.937            & 0.919                                                   & 0.916                                                    & 0.924                                                           \\
left kidney cyst             & 0.623     & 0.858  & 0.892            & 0.618                                                   & 0.752                                                    & 0.858                                                           \\
right kidney cyst            & 0.568     & 0.841  & 0.716            & 0.606                                                   & 0.615                                                    & 0.681                                                           \\
prostate                     & 0.743     & 0.752  & 0.808            & 0.744                                                   & 0.745                                                    & 0.774                                                           \\
pulmonary vein               & 0.838     & 0.820  & 0.916            & 0.830                                                   & 0.847                                                    & 0.863                                                           \\
skull                        & 0.909     & 0.849  & 0.893            & 0.827                                                   & 0.769                                                    & 0.857                                                           \\
spinal cord                  & 0.911     & 0.950  & 0.959            & 0.934                                                   & 0.905                                                    & 0.937                                                           \\
sternum                      & 0.896     & 0.906  & 0.897            & 0.899                                                   & 0.884                                                    & 0.911                                                           \\
left subclavian artery       & 0.833     & 0.901  & 0.929            & 0.877                                                   & 0.857                                                    & 0.892                                                           \\
right subclavian artery      & 0.818     & 0.870  & 0.916            & 0.861                                                   & 0.850                                                    & 0.885                                                           \\
superior vena cava           & 0.894     & 0.899  & 0.932            & 0.888                                                   & 0.905                                                    & 0.923                                                           \\
thyroid gland                & 0.832     & 0.886  & 0.908            & 0.866                                                   & 0.853                                                    & 0.890                                                           \\
vertebrae S1                 & 0.870     & 0.906  & 0.925            & 0.890                                                   & 0.880                                                    & 0.909         \\\hline                                                 
\end{longtable}
